Ergodic and Mixing Properties of the Boussinesq Equations with a Degenerate Random Forcing

We establish the existence, uniqueness and attraction properties of an ergodic invariant measure for the Boussinesq Equations in the presence of a degenerate stochastic forcing acting only in the temperature equation and only at the largest spatial scales. The central challenge is to establish time asymptotic smoothing properties of the Markovian dynamics corresponding to this system. Towards this aim we encounter a Lie bracket structure in the associated vector fields with a complicated dependence on solutions. This leads us to develop a novel H\"{o}rmander-type condition for infinite-dimensional systems. Demonstrating the sufficiency of this condition requires new techniques for the spectral analysis of the Malliavin covariance matrix.

==> Brackets_sec4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Brackets_sec4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.83464355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999998)%
    \put(0,0){\includegraphics[width=\unitlength]{Brackets_sec4.pdf}}%
    \put(0.2730328,0.38460269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pp{Y^m_j(U)}$}}}%
    \put(0.0756994,0.38704094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{\sigma_j^m}$}}}%
    \put(0.21875001,0.25000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rd{\psi^{m+1}_j} + \bl{J_{j, m+1}(U)}$}}}%
    \put(0.51870297,0.38550666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pp{Z^m_j(U)}$}}}%
    \put(0.7858242,0.43339604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{[Z^m_j(U), \sigma^{m'}_k]}$}}}%
    \put(0.7855891,0.33530694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pp{[Z^m_j(U), Y_{k}^{m'}(U)]}$}}}%
    \put(0.84374998,0.57812501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{\sigma_{j \pm k}^{m + m' +1}}$}}}%
    \put(0.76870295,0.19057797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rd{\psi^{m+m'}_{j \pm k}} + \bl{J_{j\pm k, m +m'}(U)}$}}}%
    \put(0.32831737,0.32729137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{(j_1 \not = 0)}$}}}%
    \put(0.38577288,0.41244868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{[\cdot, F(U)]}$}}}%
    \put(0.14261286,0.41142269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{[\cdot, F(U)]}$}}}%
    \put(0.64534881,0.44835842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{[\cdot, \sigma_k^{m'}]}$}}}%
    \put(0.60738709,0.32421336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptstyle{[\cdot, Y_k^{m'}(U)]}$}}}%
  \end{picture}%
\endgroup%


==> Brackets_sec5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Brackets_sec5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.83464355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999998)%
    \put(0,0){\includegraphics[width=\unitlength]{Brackets_sec5.pdf}}%
    \put(0.09230043,0.13889044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon, \mathcal{M}}$}}}%
    \put(0.2798591,0.28071092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon, j,Y}$}}}%
    \put(0.64962807,0.33124762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon,j,\sigma}$}}}%
    \put(0.63997796,0.22206699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon,j,Q}$}}}%
    \put(0.47731899,0.22189184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon,N}^*$}}}%
    \put(-0.02870633,0.15913919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:zeroth:step}}}}%
    \put(0.27182451,0.32512342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:de:to:om:creation:step}}}}%
    \put(0.65961622,0.26946814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:de:to:de:creation:step}}}}%
    \put(0.57433793,0.37808574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:om:to:de:creation:step}}}}%
    \put(0.9037947,0.10412922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon,N}^*$}}}%
    \put(0.35380959,0.22220785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:junk:e}}}}%
    \put(0.78128589,0.1050269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:junk:e}}}}%
    \put(0.77468577,0.51077198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Lem~\ref{lem:junk:e}}}}%
    \put(0.9012567,0.510772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\epsilon,N}^*$}}}%
    \put(0.44773901,0.30801166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pp{Y^m_j(U)}$}}}%
    \put(0.12320467,0.30944231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{\sigma_j^m}$}}}%
    \put(0.37296917,0.1083352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rd{\psi^{m+1}_j} + \bl{J_{j,m+1}^{N}(U)}$}}}%
    \put(0.82812499,0.42187499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{[Z^m_j(U), \sigma^{m'}_k]}$}}}%
    \put(0.82543196,0.19594364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pp{[Z^m_j(U), Y_{k}^{m'}(U)]}$}}}%
    \put(0.83244341,0.62091328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bl{\sigma_{j \pm k}^{m + m' +1}}$}}}%
    \put(0.77929426,0.00079062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rd{\psi^{m+m'}_{j \pm k}} + \bl{J^N_{j \pm k, m+m'}(U)}$}}}%
    \put(0.00956413,0.02270291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}$}}}%
  \end{picture}%
\endgroup%


==> span_arg_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'span_arg_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.83464355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999998)%
    \put(0,0){\includegraphics[width=\unitlength]{span_arg_1.pdf}}%
    \put(0.29893359,0.48030509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}_{N-1}$}}}%
    \put(0.6244535,0.28996101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{N-1}$}}}%
    \put(0.8125,0.40625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_N \setminus \mathcal{I}_{N-1}$}}}%
  \end{picture}%
\endgroup%


==> span_dir_sigma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'span_dir_sigma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19682617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64000002)%
    \put(0,0){\includegraphics[width=\unitlength]{span_dir_sigma.pdf}}%
    \put(0.69333337,0.38000005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_j$}}}%
    \put(0.78707385,0.38000005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{j+e_1}$}}}%
    \put(0.69333337,0.47333335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{j+e_2}$}}}%
    \put(0.55333335,0.38000003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{j-e_1}$}}}%
    \put(0.69333337,0.26666671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{j-e_2}$}}}%
    \put(0.19333336,0.25333336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(0,j_2)}$}}}%
    \put(0.06666667,0.30000005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(0,j_2)-e_1}$}}}%
    \put(0.59333338,0.2066667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(j_1,0)+e_2}$}}}%
    \put(0.59333338,0.11333337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(j_1,0)}$}}}%
    \put(0.29333333,0.2866667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{(0,j_2)+e_1}$}}}%
  \end{picture}%
\endgroup%

